Effective gravity and OSp(N,4) invariant matter

We re-examine the OSp(N,4) invariant interacting model of massless chiral and gauge superfields, whose superconformal invariance was instrumental, both in proving the all-order no-renormalization of the mass and chiral self-interaction lagrangians, and in determining the linear superfield renormalization needed. We show that the renormalization of the gravitational action modifies only the cosmological term, without affecting higher-order tensors. This could explain why the effect of the cosmological constant is shadowed by the effects of newtonian gravity.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
========== Fig. 1 for  manuscript DDR631D: fig1.eps ======================

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: AXLNF2$DKB1:[TEORICO.BELLUCCI]FIG1.EPS;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 02/04/97   17.34
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 6 lw 234 1133 m 6 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6
 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 3 -9 d 3 -9 d 3 -9 d 1 -9 d 1 -9 d 1 -8 d -16 Y
 -1 -6 d -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2 2 d -2 3 d -2 4 d -1 5
 d -2 6 d -1 6 d 16 Y 1 8 d 1 9 d 1 9 d 3 9 d 3 9 d 3 9 d 4 8 d 4 8 d 5 8 d 6 6
 d 6 6 d 6 5 d 6 4 d 7 3 d 6 1 d 7 1 d s 340 1134 m 7 -1 d 7 -1 d 6 -3 d 7 -4 d
 6 -5 d 6 -6 d 5 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 1 -9 d
 -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -4 X -3 2 d -2 3 d -2 4 d
 -1 5 d -1 6 d -1 6 d -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 3 9 d 4 8 d 5 8 d
 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 454 1134 m 6 -1 d 7 -1 d 7 -3
 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d 2 -9 d 2 -9 d
 1 -9 d 1 -8 d -8 Y -1 -8 d -6 Y -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2
 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 2 9 d 1 9 d 3 9 d 2 9 d 4 9 d 4 8 d
 4 8 d 5 8 d 6 6 d 5 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s 567 1134 m 7 -1 d 7 -1
 d 6 -3 d 7 -4 d 6 -5 d 5 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 2 -9 d 3 -9 d
 1 -9 d 2 -9 d -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2 2 d
 -2 3 d -2 4 d -1 5 d -2 6 d 6 Y -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 3 9 d
 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 6 1 d s 1594 1133 m 7 -1
 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d 2 -9 d
 2 -9 d 1 -9 d 1 -8 d -8 Y -1 -8 d -6 Y -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d
 -5 X -2 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 2 9 d 1 9 d 3 9 d 2 9 d 4 9
 d 4 8 d 4 8 d 5 8 d 6 6 d 5 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s 1701 1134 m 7
 -1 d 7 -1 d 6 -3 d 7 -4 d 6 -5 d 5 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 2 -9
 d 3 -9 d 1 -9 d 2 -9 d -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -5
 X -2 2 d -2 3 d -2 4 d -1 5 d -2 6 d 6 Y -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9
 d 3 9 d 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 6 1 d s 1814 1134
 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d
 3 -9 d 2 -9 d 2 -9 d 1 -9 d 1 -8 d -8 Y -1 -8 d -1 -6 d -1 -6 d -1 -5 d -2 -4 d
 -2 -3 d -3 -2 d -4 X -2 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 1 9 d 2 9 d
 2 9 d 3 9 d 4 9 d 4 8 d 4 8 d 5 8 d 5 6 d 6 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s
 1928 1134 m 7 -1 d 6 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8
 d 3 -9 d 3 -9 d 3 -9 d 1 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -2 -6 d -1 -5 d -2 -4
 d -2 -3 d -2 -2 d -5 X -2 2 d -2 3 d -2 4 d -1 5 d -2 6 d -1 6 d 16 Y 1 8 d 1 9
 d 2 9 d 2 9 d 3 9 d 3 9 d 4 8 d 4 8 d 5 8 d 6 6 d 6 6 d 6 5 d 6 4 d 7 3 d 6 1 d
 7 1 d s 1588 1134 m -1 29 d -3 28 d -5 29 d -6 28 d -8 28 d -10 27 d -11 26 d
 -14 26 d -14 24 d -17 24 d -18 23 d -19 21 d -20 20 d -22 19 d -23 17 d -24 16
 d -25 15 d -26 13 d -26 11 d -27 9 d -28 8 d -28 6 d -29 4 d -28 2 d -29 1 d
 -29 -2 d -29 -3 d -28 -5 d -28 -7 d -27 -8 d -27 -11 d -26 -12 d -26 -13 d -24
 -15 d -24 -17 d -22 -18 d -21 -20 d -20 -21 d -19 -22 d -17 -23 d -15 -24 d -14
 -25 d -13 -26 d -10 -27 d -9 -27 d -7 -28 d -6 -28 d -4 -29 d -1 -29 d -28 Y 1
 -29 d 4 -29 d 6 -28 d 7 -28 d 9 -27 d 10 -27 d 13 -26 d 14 -25 d 15 -24 d 17
 -23 d 19 -22 d 20 -21 d 21 -20 d 22 -18 d 24 -17 d 24 -15 d 26 -13 d 26 -12 d
 27 -11 d 27 -8 d 28 -7 d 28 -5 d 29 -3 d 29 -2 d 29 1 d 28 2 d 29 4 d 28 6 d 28
 8 d 27 9 d 26 11 d 26 13 d 25 15 d 24 16 d 23 17 d 22 19 d 20 20 d 19 21 d 18
 23 d 17 24 d 14 24 d 14 26 d 11 26 d 10 27 d 8 28 d 6 28 d 5 29 d 3 28 d 1 29 d
 s 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  517 1207
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1615 1207
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C
gr gr showpage
end
%%EOF

========== Fig. 2 for  manuscript DDR631D: fig2.eps ======================

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: AXLNF2$DKB1:[TEORICO.BELLUCCI]FIG2.EPS;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 02/04/97   18.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 6 lw 1134 2175 m -1 -2 d -2 Y -2 -2 d -1 -2 d -2
 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -3 -2 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d -3
 -2 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -4 Y 1 -2
 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 2 -2 d
 3 -2 d 3 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 1 -2 d 2 -2 d -2 Y 1 -2 d -2 Y
 s 1134 2075 m -2 Y -1 -2 d -2 Y -2 -2 d -1 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d
 -2 -2 d -3 -2 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d -2 -3 d -2 -2 d
 -2 -2 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -4 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d
 2 -2 d 2 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 3 -2 d 2 -2 d 2 -3 d 2
 -2 d 2 -2 d 2 -2 d 1 -2 d 2 -2 d -2 Y 1 -2 d -2 Y s 1134 1973 m -2 Y -1 -2 d -2
 Y -2 -2 d -1 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -3 -2 d -3 -2 d -2 -2
 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -2 d -1 -2 d -1 -2 d -1 -2
 d -1 -2 d -4 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 3 -2 d 2
 -2 d 3 -2 d 2 -2 d 3 -2 d 3 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 1 -2 d 2 -2
 d -2 Y 1 -2 d -2 Y s 1134 1871 m -2 Y -1 -2 d -2 Y -2 -2 d -1 -2 d -2 -2 d -2
 -2 d -2 -2 d -2 -2 d -2 -2 d -3 -2 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -3 -2 d -2
 -2 d -2 -2 d -2 -2 d -2 -2 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -4 Y 1 -2 d 1 -2 d
 1 -2 d 1 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 3
 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 1 -2 d 2 -2 d -2 Y 1 -2 d -2 Y s 1134
 1769 m -2 Y -1 -2 d -2 Y -2 -2 d -1 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2
 d -3 -2 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2
 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -4 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d 2 -2
 d 2 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 2 -3 d 3 -2 d 3 -2 d 2 -2 d 2 -2 d 2 -2 d
 2 -2 d 2 -2 d 1 -2 d 2 -2 d -2 Y 1 -2 d -2 Y s 1134 1667 m -2 Y -1 -2 d -2 Y -2
 -2 d -1 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -3 -2 d -3 -3 d -2 -2 d -3
 -2 d -2 -2 d -3 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -1 -2 d -1 -2 d -1 -2 d -1
 -2 d -4 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 3 -2 d 2 -3 d
 3 -2 d 2 -2 d 3 -2 d 3 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 1 -2 d 2 -2 d -2
 Y 1 -2 d -2 Y s 1134 1565 m -2 Y -1 -2 d -2 Y -2 -2 d -1 -2 d -2 -2 d -2 -2 d
 -2 -2 d -2 -2 d -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d
 -2 -2 d -2 -2 d -2 -2 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -4 Y 1 -2 d 1 -2 d 1 -2
 d 1 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 3 -2 d
 2 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 1 -2 d 2 -2 d -2 Y 1 -2 d -2 Y s 1134 1463 m
 -2 Y -1 -2 d -2 Y -2 -2 d -1 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -3 -2
 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d -3 -2 d -2 -2 d -2 -2 d -2 -2 d -2 -2 d -1 -2
 d -1 -2 d -1 -2 d -1 -2 d -4 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d 2 -2 d 2 -3 d
 2 -2 d 3 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d 3 -2 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 2
 -2 d 1 -2 d 2 -2 d -2 Y 1 -2 d -2 Y s 234 1768 m 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6
 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 2 -9 d 1 -8 d -16
 Y -1 -6 d -1 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -1 4 d -2
 5 d -1 6 d 6 Y -1 8 d 1 8 d 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 4 9 d 4 8 d 5 8 d 5 8
 d 6 6 d 6 6 d 6 5 d 7 4 d 7 3 d 6 1 d 8 1 d s 352 1769 m 7 -1 d 7 -1 d 6 -3 d 7
 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 1 -9
 d 1 -8 d 1 -8 d -1 -8 d -6 Y -1 -6 d -2 -5 d -1 -4 d -2 -3 d -2 -2 d -4 X -2 2
 d -2 3 d -2 4 d -1 5 d -1 6 d -1 6 d 8 Y 1 8 d 8 Y 2 9 d 2 9 d 2 9 d 3 9 d 4 9
 d 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 476 1769 m 7 -1
 d 7 -1 d 7 -3 d 7 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d
 3 -9 d 2 -9 d 1 -9 d 1 -8 d -22 Y -1 -6 d -2 -5 d -1 -4 d -2 -3 d -2 -2 d -4 X
 -2 2 d -2 3 d -2 4 d -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 1 9 d 2 9 d 3 9 d 3 9 d 4
 9 d 4 8 d 4 8 d 6 8 d 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 601 1769 m 7
 -1 d 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6 -6 d 5 -6 d 6 -8 d 4 -8 d 4 -8 d 4 -9 d 3 -9
 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -1 -6 d -1 -5 d -2 -4 d -2 -3 d -2
 -2 d -4 X -2 2 d -1 3 d -2 4 d -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 1 9 d 2 9 d 3 9
 d 3 9 d 3 9 d 4 8 d 5 8 d 5 8 d 6 6 d 6 6 d 6 5 d 7 4 d 7 3 d 7 1 d 7 1 d s
 1549 1768 m 7 -1 d 7 -3 d 7 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9
 d 3 -9 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -1 -6 d -1 -5 d -2 -4 d -1
 -3 d -2 -2 d -4 X -2 2 d -2 3 d -2 4 d -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 1 9 d 2
 9 d 3 9 d 3 9 d 4 9 d 4 8 d 4 8 d 6 8 d 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1
 d s 1667 1769 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6 -6 d 5 -6 d 6 -8 d 4 -8 d
 4 -8 d 4 -9 d 3 -9 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -1 -6 d -1 -5 d
 -2 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -1 4 d -2 5 d -1 6 d 22 Y 1 8 d 1 9
 d 2 9 d 3 9 d 3 9 d 3 9 d 4 8 d 5 8 d 5 8 d 6 6 d 6 6 d 6 5 d 7 4 d 7 3 d 7 1 d
 7 1 d s 1792 1769 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6 -6 d 5 -6 d 5 -8 d 5
 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 2 -9 d -8 Y 1 -8 d -8 Y -1 -6 d -1 -6 d
 -1 -5 d -2 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -1 4 d -2 5 d -1 6 d 6 Y -1
 8 d 1 8 d 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 4 9 d 4 8 d 5 8 d 5 8 d 6 6 d 6 6 d 6 5
 d 7 4 d 6 3 d 7 1 d 7 1 d s 1916 1769 m 8 -1 d 6 -1 d 7 -3 d 7 -4 d 6 -5 d 6 -6
 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 1 -9 d 1 -8 d 1 -8 d
 -1 -8 d -6 Y -1 -6 d -2 -5 d -1 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -2 4 d
 -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 2 9 d 2 9 d 2 9 d 3 9 d 4 9 d 4 8 d 5 8 d 5 8 d
 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 1132 1045 m 4 -3 d 1 -2 d 1 -2 d 1
 -3 d 1 -2 d 1 -3 d -6 Y 1 -3 d -7 Y -1 -4 d -25 Y 1 -2 d -3 Y 1 -2 d 2 -2 d 1
 -1 d 1 -2 d 2 -1 d 2 -1 d 3 -1 d 2 X 3 -1 d 3 X 3 -1 d 30 X 3 -1 d 3 X 2 -1 d 3
 -1 d 2 -1 d 2 -1 d 2 -2 d 2 -2 d s 1214 959 m 1 -2 d 1 -2 d 1 -2 d -14 Y -1 -4
 d -3 Y -1 -3 d -1 -3 d -1 -4 d -1 -3 d -1 -3 d -1 -3 d -4 Y -1 -2 d -3 Y -1 -3
 d -5 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -1 d 2 -1 d 2 -2 d 3 -1 d 3 -1 d 3
 X 3 -1 d 3 -1 d 3 -1 d 4 X 3 -1 d 3 -1 d 3 -1 d 4 -1 d 3 -1 d 3 -1 d 2 -1 d 3
 -1 d 2 -2 d 2 -1 d 2 -2 d 1 -2 d 2 -2 d s 1274 860 m -2 Y 1 -3 d -7 Y -1 -3 d
 -1 -3 d -1 -3 d -1 -3 d -2 -3 d -1 -3 d -2 -3 d -1 -3 d -2 -3 d -1 -3 d -2 -3 d
 -1 -3 d -1 -2 d -1 -3 d -1 -3 d -1 -2 d -9 Y 1 -2 d 1 -2 d 2 -2 d 2 -2 d 2 -1 d
 2 -2 d 2 -1 d 3 -2 d 3 -1 d 3 -2 d 3 -1 d 3 -1 d 3 -2 d 3 -1 d 3 -2 d 3 -2 d 3
 -1 d 2 -2 d 3 -2 d 2 -1 d 2 -2 d 2 -2 d 1 -2 d 1 -3 d 1 -2 d s 1311 750 m -7 Y
 -1 -2 d -1 -3 d -1 -3 d -2 -2 d -1 -3 d -2 -2 d -2 -3 d -2 -3 d -2 -2 d -3 -3 d
 -2 -3 d -2 -2 d -2 -3 d -2 -2 d -2 -3 d -1 -2 d -2 -2 d -1 -3 d -1 -2 d -2 Y -1
 -2 d -3 Y 1 -2 d 1 -2 d 1 -2 d 1 -2 d 1 -2 d 2 -2 d 2 -2 d 3 -2 d 2 -2 d 3 -2 d
 2 -2 d 3 -2 d 3 -2 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 2 -2 d 2 -2 d 2 -2 d 1 -3 d 2
 -2 d -2 Y 1 -3 d -2 Y s 1323 635 m -2 Y -1 -3 d -2 Y -2 -2 d -1 -2 d -2 -3 d -2
 -2 d -2 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -3 -2 d -3 -2 d -2 -2 d -3 -2 d -2
 -2 d -3 -2 d -2 -2 d -2 -2 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d -3 Y 1 -2
 d -2 Y 1 -2 d 1 -3 d 1 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -3 d 2 -2 d 2 -3 d 3 -3 d 2
 -2 d 2 -3 d 2 -3 d 2 -2 d 1 -3 d 2 -2 d 1 -3 d 1 -3 d 1 -2 d -7 Y s 1311 520 m
 -1 -2 d -1 -3 d -1 -2 d -2 -2 d -2 -1 d -2 -2 d -3 -2 d -2 -2 d -3 -1 d -3 -2 d
 -3 -1 d -3 -2 d -3 -1 d -3 -2 d -3 -1 d -3 -2 d -3 -1 d -3 -2 d -2 -1 d -2 -2 d
 -2 -1 d -2 -2 d -2 -2 d -1 -2 d -1 -2 d -9 Y 1 -2 d 1 -3 d 1 -2 d 1 -3 d 1 -3 d
 2 -3 d 1 -3 d 2 -3 d 1 -3 d 2 -3 d 1 -3 d 2 -3 d 1 -3 d 1 -3 d 1 -3 d 1 -3 d -7
 Y -1 -3 d -2 Y s 1274 410 m -2 -2 d -1 -2 d -2 -2 d -2 -1 d -2 -2 d -3 -1 d -2
 -1 d -3 -1 d -3 -1 d -3 -1 d -4 -1 d -3 -1 d -3 X -4 -1 d -3 -1 d -3 -1 d -3 -1
 d -3 X -3 -1 d -3 -1 d -2 -2 d -2 -1 d -2 -1 d -1 -2 d -1 -2 d -1 -2 d -1 -2 d
 -1 -2 d -5 Y 1 -3 d -2 Y 1 -3 d -3 Y 1 -4 d 1 -3 d 1 -3 d 1 -4 d 1 -3 d 1 -3 d
 -3 Y 1 -4 d -14 Y -1 -2 d -1 -2 d -1 -2 d s 1214 311 m -2 -2 d -2 -1 d -2 -2 d
 -2 -1 d -3 -1 d -2 -1 d -3 X -3 -1 d -30 X -3 -1 d -6 X -2 -1 d -3 -1 d -2 -1 d
 -2 -1 d -1 -2 d -1 -1 d -2 -2 d -1 -2 d -3 Y -1 -2 d -25 Y 1 -4 d -7 Y -1 -3 d
 -6 Y -1 -3 d -1 -2 d -1 -3 d -1 -2 d -1 -2 d -2 -1 d s 1136 225 m -4 3 d -1 2 d
 -1 2 d -1 3 d -1 2 d -1 3 d 6 Y -1 3 d 7 Y 1 4 d 25 Y -1 2 d 3 Y -1 2 d -2 2 d
 -1 1 d -1 2 d -2 1 d -2 1 d -3 1 d -2 1 d -6 X -3 1 d -30 X -3 1 d -3 X -2 1 d
 -3 1 d -2 1 d -2 2 d -2 1 d -2 2 d s 1054 311 m -1 2 d -1 2 d -1 2 d 14 Y 1 4 d
 3 Y 1 3 d 1 3 d 1 4 d 1 3 d 1 3 d 1 3 d 4 Y 1 3 d 2 Y 1 3 d 5 Y -1 2 d -1 2 d
 -1 2 d -1 2 d -1 2 d -2 1 d -2 1 d -2 2 d -3 1 d -3 1 d -3 X -3 1 d -3 1 d -3 1
 d -4 1 d -3 X -3 1 d -3 1 d -4 1 d -3 1 d -3 1 d -2 1 d -3 1 d -2 2 d -2 1 d -2
 2 d -1 2 d -2 2 d s 994 410 m 2 Y -1 3 d 7 Y 1 3 d 1 3 d 1 3 d 1 3 d 2 3 d 1 3
 d 2 3 d 1 3 d 2 3 d 1 3 d 2 3 d 1 3 d 1 3 d 1 2 d 1 3 d 1 2 d 9 Y -1 2 d -1 2 d
 -2 2 d -2 2 d -2 1 d -2 2 d -2 1 d -3 2 d -3 1 d -3 2 d -3 1 d -3 2 d -3 1 d -3
 2 d -3 1 d -3 2 d -3 1 d -2 2 d -3 2 d -2 1 d -2 2 d -2 2 d -1 2 d -1 3 d -1 2
 d s 957 520 m 7 Y 1 2 d 1 3 d 1 3 d 2 2 d 1 3 d 2 2 d 2 3 d 2 3 d 2 2 d 3 3 d 2
 3 d 2 2 d 2 3 d 2 2 d 2 3 d 1 2 d 2 2 d 1 3 d 1 2 d 2 Y 1 2 d 3 Y -1 2 d -1 2 d
 -1 2 d -1 2 d -1 2 d -2 2 d -2 2 d -3 2 d -2 2 d -3 2 d -2 2 d -3 2 d -3 2 d -3
 2 d -2 2 d -3 3 d -2 2 d -2 2 d -2 2 d -2 3 d -1 2 d -2 2 d 2 Y -1 3 d 2 Y s
 945 635 m 2 Y 1 3 d 2 Y 2 2 d 1 3 d 2 2 d 2 2 d 2 2 d 2 2 d 3 3 d 2 2 d 3 2 d 3
 2 d 3 2 d 2 2 d 3 2 d 2 2 d 3 2 d 2 2 d 2 2 d 1 2 d 1 2 d 1 2 d 1 2 d 1 2 d 3 Y
 -1 2 d 2 Y -1 2 d -1 3 d -1 2 d -2 2 d -2 3 d -2 2 d -2 3 d -2 2 d -2 3 d -3 3
 d -2 2 d -2 3 d -2 3 d -2 2 d -1 3 d -2 2 d -1 3 d -1 3 d -1 2 d 7 Y s 957 750
 m 1 2 d 1 3 d 1 2 d 2 2 d 2 2 d 2 1 d 3 2 d 2 2 d 3 1 d 3 2 d 3 2 d 3 1 d 3 2 d
 3 1 d 3 1 d 3 2 d 3 1 d 3 2 d 2 1 d 2 2 d 2 1 d 2 2 d 2 2 d 1 2 d 1 2 d 9 Y -1
 2 d -1 3 d -1 3 d -1 2 d -1 3 d -2 3 d -1 3 d -2 3 d -1 3 d -2 3 d -1 3 d -2 3
 d -1 3 d -1 3 d -1 3 d -1 3 d 7 Y 1 3 d 2 Y s 994 860 m 2 2 d 1 2 d 2 2 d 2 1 d
 2 2 d 3 1 d 2 1 d 3 1 d 3 1 d 3 1 d 4 1 d 3 1 d 3 1 d 4 X 3 1 d 3 1 d 3 1 d 3 X
 3 1 d 3 1 d 2 2 d 2 1 d 2 1 d 1 2 d 1 2 d 1 2 d 1 2 d 1 2 d 5 Y -1 3 d 3 Y -1 2
 d 4 Y -1 3 d -1 3 d -1 3 d -1 4 d -1 3 d -1 3 d 3 Y -1 4 d 14 Y 1 2 d 1 2 d 1 2
 d s 1054 959 m 2 2 d 2 2 d 2 1 d 2 1 d 3 1 d 2 1 d 3 X 3 1 d 30 X 3 1 d 3 X 3 1
 d 2 X 3 1 d 2 1 d 2 1 d 1 2 d 1 1 d 2 2 d 1 2 d 3 Y 1 2 d 25 Y -1 4 d 7 Y 1 3 d
 6 Y 1 3 d 1 2 d 1 3 d 1 2 d 1 2 d 2 1 d s 234 634 m 7 -1 d 7 -3 d 6 -4 d 7 -5 d
 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 2 -9 d 1 -8 d
 -16 Y -1 -6 d -1 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -1 4 d
 -2 5 d -1 6 d 6 Y -1 8 d 1 8 d 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 4 9 d 4 8 d 5 8 d
 5 8 d 6 6 d 6 6 d 6 5 d 7 4 d 7 3 d 6 1 d 8 1 d s 352 635 m 7 -1 d 7 -1 d 6 -3
 d 7 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d
 1 -9 d 1 -8 d 1 -8 d -1 -8 d -6 Y -1 -6 d -2 -5 d -1 -4 d -2 -3 d -2 -2 d -4 X
 -2 2 d -2 3 d -2 4 d -1 5 d -1 6 d -1 6 d 8 Y 1 8 d 8 Y 2 9 d 2 9 d 2 9 d 3 9 d
 4 9 d 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 476 635 m 7
 -1 d 7 -1 d 7 -3 d 7 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9
 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -22 Y -1 -6 d -2 -5 d -1 -4 d -2 -3 d -2 -2 d -4
 X -2 2 d -2 3 d -2 4 d -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 1 9 d 2 9 d 3 9 d 3 9 d
 4 9 d 4 8 d 4 8 d 6 8 d 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 601 635 m 7
 -1 d 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6 -6 d 5 -6 d 6 -8 d 4 -8 d 4 -8 d 4 -9 d 3 -9
 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -1 -6 d -1 -5 d -2 -4 d -2 -3 d -2
 -2 d -4 X -2 2 d -1 3 d -2 4 d -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 1 9 d 2 9 d 3 9
 d 3 9 d 3 9 d 4 8 d 5 8 d 5 8 d 6 6 d 6 6 d 6 5 d 7 4 d 7 3 d 7 1 d 7 1 d s
 1549 634 m 7 -1 d 7 -3 d 7 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9
 d 3 -9 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -1 -6 d -1 -5 d -2 -4 d -1
 -3 d -2 -2 d -4 X -2 2 d -2 3 d -2 4 d -1 5 d -1 6 d -1 6 d 16 Y 1 8 d 1 9 d 2
 9 d 3 9 d 3 9 d 4 9 d 4 8 d 4 8 d 6 8 d 5 6 d 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1
 d s 1667 635 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6 -6 d 5 -6 d 6 -8 d 4 -8 d 4
 -8 d 4 -9 d 3 -9 d 3 -9 d 2 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -1 -6 d -1 -5 d -2
 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -1 4 d -2 5 d -1 6 d 22 Y 1 8 d 1 9 d 2
 9 d 3 9 d 3 9 d 3 9 d 4 8 d 5 8 d 5 8 d 6 6 d 6 6 d 6 5 d 7 4 d 7 3 d 7 1 d 7 1
 d s 1792 635 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 7 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4
 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 2 -9 d -8 Y 1 -8 d -8 Y -1 -6 d -1 -6 d -1 -5
 d -2 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -1 4 d -2 5 d -1 6 d 6 Y -1 8 d 1
 8 d 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 4 9 d 4 8 d 5 8 d 5 8 d 6 6 d 6 6 d 6 5 d 7 4
 d 6 3 d 7 1 d 7 1 d s 1916 635 m 8 -1 d 6 -1 d 7 -3 d 7 -4 d 6 -5 d 6 -6 d 6 -6
 d 5 -8 d 5 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 1 -9 d 1 -8 d 1 -8 d -1 -8 d
 -6 Y -1 -6 d -2 -5 d -1 -4 d -2 -3 d -2 -2 d -4 X -2 2 d -2 3 d -2 4 d -1 5 d
 -1 6 d -1 6 d 16 Y 1 8 d 2 9 d 2 9 d 2 9 d 3 9 d 4 9 d 4 8 d 5 8 d 5 8 d 5 6 d
 6 6 d 7 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 1542 635 m -1 26 d -2 26 d -4 25 d -6 26
 d -7 24 d -9 25 d -10 23 d -12 24 d -14 22 d -14 21 d -16 20 d -18 20 d -18 18
 d -20 17 d -20 16 d -22 14 d -22 13 d -23 11 d -24 10 d -25 9 d -25 7 d -25 5 d
 -26 4 d -26 2 d -25 X -26 -1 d -26 -3 d -26 -4 d -25 -6 d -25 -8 d -24 -9 d -23
 -11 d -23 -12 d -22 -14 d -21 -15 d -20 -16 d -19 -18 d -18 -19 d -17 -20 d -15
 -20 d -14 -22 d -13 -23 d -11 -23 d -10 -24 d -8 -25 d -6 -25 d -5 -25 d -3 -26
 d -2 -26 d -26 Y 2 -26 d 3 -25 d 5 -26 d 6 -25 d 8 -25 d 10 -24 d 11 -23 d 13
 -23 d 14 -21 d 15 -21 d 17 -20 d 18 -19 d 19 -17 d 20 -17 d 21 -15 d 22 -14 d
 23 -12 d 23 -11 d 24 -9 d 25 -7 d 25 -7 d 26 -4 d 26 -3 d 26 -1 d 25 X 26 2 d
 26 4 d 25 5 d 25 7 d 25 9 d 24 10 d 23 11 d 22 13 d 22 14 d 20 16 d 20 17 d 18
 18 d 18 20 d 16 20 d 14 21 d 14 23 d 12 23 d 10 23 d 9 25 d 7 25 d 6 25 d 4 25
 d 2 26 d 1 26 d s 1542 1769 m -1 26 d -2 26 d -4 25 d -6 26 d -7 24 d -9 25 d
 -10 23 d -12 24 d -14 22 d -14 21 d -16 20 d -18 20 d -18 18 d -20 17 d -20 16
 d -22 14 d -22 13 d -23 11 d -24 10 d -25 9 d -25 7 d -25 5 d -26 4 d -26 2 d
 -25 X -26 -1 d -26 -3 d -26 -4 d -25 -6 d -25 -8 d -24 -9 d -23 -11 d -23 -12 d
 -22 -14 d -21 -15 d -20 -16 d -19 -18 d -18 -19 d -17 -20 d -15 -20 d -14 -22 d
 -13 -23 d -11 -23 d -10 -24 d -8 -25 d -6 -25 d -5 -25 d -3 -26 d -2 -26 d -26
 Y 2 -26 d 3 -25 d 5 -26 d 6 -25 d 8 -25 d 10 -24 d 11 -23 d 13 -23 d 14 -21 d
 15 -21 d 17 -20 d 18 -19 d 19 -17 d 20 -17 d 21 -15 d 22 -14 d 23 -12 d 23 -11
 d 24 -9 d 25 -7 d 25 -7 d 26 -4 d 26 -3 d 26 -1 d 25 X 26 2 d 26 4 d 25 5 d 25
 7 d 25 9 d 24 10 d 23 11 d 22 13 d 22 14 d 20 16 d 20 17 d 18 18 d 18 20 d 16
 20 d 14 21 d 14 23 d 12 23 d 10 23 d 9 25 d 7 25 d 6 25 d 4 25 d 2 26 d 1 26 d
 s 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  585 1842
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1547 1842
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  585 708
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1547 708
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  726 953
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1406 953
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  726 136
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1406 136
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  726 2087
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1406 2087
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  726 1270
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1406 1270
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 gr
 1814 1814 227 227 C
gr gr showpage
end
%%EOF

========== Fig. 3 for  manuscript DDR631D: fig3.eps ======================

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: AXLNF2$DKB1:[TEORICO.BELLUCCI]FIG3.EPS;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 04/04/97   12.49
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 6 lw 1134 1585 m -1 -2 d -2 Y -2 -2 d -1 -3 d -2
 -2 d -2 -2 d -2 -3 d -2 -2 d -2 -2 d -3 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -3
 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d -1 -2 d -1 -3 d -1 -2 d -4 Y 1 -3
 d 1 -2 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -3 d 3 -2 d 2 -2 d 3 -2 d 2 -3 d
 3 -2 d 3 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 1 -3 d 2 -2 d -2 Y 1 -3 d -2 Y
 s 1134 1474 m -2 Y -1 -2 d -3 Y -2 -2 d -1 -2 d -2 -2 d -2 -3 d -2 -2 d -2 -2 d
 -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -2 -3 d -2 -2 d
 -2 -2 d -1 -2 d -1 -3 d -1 -2 d -1 -2 d -5 Y 1 -2 d 1 -2 d 1 -3 d 1 -2 d 2 -2 d
 2 -2 d 2 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 3 -3 d 2 -2 d 2 -2 d 2
 -2 d 2 -3 d 2 -2 d 1 -2 d 2 -2 d -3 Y 1 -2 d -2 Y s 1134 1361 m -2 Y -1 -3 d -2
 Y -2 -2 d -1 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -3 -2 d -3 -2 d -2 -3
 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d -1 -2 d -1 -2
 d -1 -3 d -4 Y 1 -2 d 1 -3 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 3 -3 d 2
 -2 d 3 -2 d 2 -2 d 3 -3 d 3 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2 d 1 -3 d 2 -2
 d -2 Y 1 -2 d -3 Y s 1134 1247 m -2 Y -1 -2 d -2 Y -2 -3 d -1 -2 d -2 -2 d -2
 -2 d -2 -3 d -2 -2 d -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -3 -2 d -2
 -2 d -2 -2 d -2 -3 d -2 -2 d -1 -2 d -1 -2 d -1 -3 d -1 -2 d -5 Y 1 -2 d 1 -2 d
 1 -2 d 1 -3 d 2 -2 d 2 -2 d 2 -2 d 2 -3 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 3
 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 2 -3 d 1 -2 d 2 -2 d -2 Y 1 -3 d -2 Y s 1134
 1134 m -2 Y -1 -3 d -2 Y -2 -2 d -1 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3
 d -3 -2 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -2
 d -1 -3 d -1 -2 d -1 -2 d -1 -2 d -5 Y 1 -2 d 1 -3 d 1 -2 d 1 -2 d 2 -2 d 2 -3
 d 2 -2 d 2 -2 d 3 -2 d 2 -3 d 3 -2 d 2 -2 d 3 -2 d 3 -3 d 2 -2 d 2 -2 d 2 -3 d
 2 -2 d 2 -2 d 1 -2 d 2 -3 d -2 Y 1 -2 d -2 Y s 1134 1021 m -3 Y -1 -2 d -2 Y -2
 -2 d -1 -3 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -2 -2 d -3 -2 d -3 -3 d -2 -2 d -3
 -2 d -2 -2 d -3 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d -1 -2 d -1 -3 d -1
 -2 d -4 Y 1 -3 d 1 -2 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -3 d 3 -2 d 2 -2 d
 3 -2 d 2 -3 d 3 -2 d 3 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 1 -3 d 2 -2 d -2
 Y 1 -3 d -2 Y s 1134 907 m -2 Y -1 -2 d -3 Y -2 -2 d -1 -2 d -2 -2 d -2 -3 d -2
 -2 d -2 -2 d -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -2
 -3 d -2 -2 d -2 -2 d -1 -2 d -1 -3 d -1 -2 d -1 -2 d -5 Y 1 -2 d 1 -2 d 1 -3 d
 1 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 3 -3 d 2
 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 1 -2 d 2 -2 d -3 Y 1 -2 d -2 Y s 1134 794 m -2
 Y -1 -3 d -2 Y -2 -2 d -1 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -3 -2 d
 -3 -2 d -2 -3 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d
 -1 -2 d -1 -2 d -1 -3 d -4 Y 1 -2 d 1 -3 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2
 -2 d 3 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 3 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2
 d 1 -3 d 2 -2 d -2 Y 1 -2 d -3 Y s 234 1133 m 6 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6
 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 3 -9 d 3 -9 d 3 -9 d 1 -9 d 1 -9 d 1 -8 d -16 Y
 -1 -6 d -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2 2 d -2 3 d -2 4 d -1 5
 d -2 6 d -1 6 d 16 Y 1 8 d 1 9 d 1 9 d 3 9 d 3 9 d 3 9 d 4 8 d 4 8 d 5 8 d 6 6
 d 6 6 d 6 5 d 6 4 d 7 3 d 6 1 d 7 1 d s 340 1134 m 7 -1 d 7 -1 d 6 -3 d 7 -4 d
 6 -5 d 6 -6 d 5 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 1 -9 d
 -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -4 X -3 2 d -2 3 d -2 4 d
 -1 5 d -1 6 d -1 6 d -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 3 9 d 4 8 d 5 8 d
 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 454 1134 m 6 -1 d 7 -1 d 7 -3
 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d 2 -9 d 2 -9 d
 1 -9 d 1 -8 d -8 Y -1 -8 d -6 Y -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2
 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 2 9 d 1 9 d 3 9 d 2 9 d 4 9 d 4 8 d
 4 8 d 5 8 d 6 6 d 5 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s 567 1134 m 7 -1 d 7 -1
 d 6 -3 d 7 -4 d 6 -5 d 5 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 2 -9 d 3 -9 d
 1 -9 d 2 -9 d -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2 2 d
 -2 3 d -2 4 d -1 5 d -2 6 d 6 Y -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 3 9 d
 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 6 1 d s 1594 1133 m 7 -1
 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d 2 -9 d
 2 -9 d 1 -9 d 1 -8 d -8 Y -1 -8 d -6 Y -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d
 -5 X -2 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 2 9 d 1 9 d 3 9 d 2 9 d 4 9
 d 4 8 d 4 8 d 5 8 d 6 6 d 5 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s 1701 1134 m 7
 -1 d 7 -1 d 6 -3 d 7 -4 d 6 -5 d 5 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 2 -9
 d 3 -9 d 1 -9 d 2 -9 d -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -5
 X -2 2 d -2 3 d -2 4 d -1 5 d -2 6 d 6 Y -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9
 d 3 9 d 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 6 1 d s 1814 1134
 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d
 3 -9 d 2 -9 d 2 -9 d 1 -9 d 1 -8 d -8 Y -1 -8 d -1 -6 d -1 -6 d -1 -5 d -2 -4 d
 -2 -3 d -3 -2 d -4 X -2 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 1 9 d 2 9 d
 2 9 d 3 9 d 4 9 d 4 8 d 4 8 d 5 8 d 5 6 d 6 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s
 1928 1134 m 7 -1 d 6 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8
 d 3 -9 d 3 -9 d 3 -9 d 1 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -2 -6 d -1 -5 d -2 -4
 d -2 -3 d -2 -2 d -5 X -2 2 d -2 3 d -2 4 d -1 5 d -2 6 d -1 6 d 16 Y 1 8 d 1 9
 d 2 9 d 2 9 d 3 9 d 3 9 d 4 8 d 4 8 d 5 8 d 6 6 d 6 6 d 6 5 d 6 4 d 7 3 d 6 1 d
 7 1 d s 1588 1134 m -1 29 d -3 28 d -5 29 d -6 28 d -8 28 d -10 27 d -11 26 d
 -14 26 d -14 24 d -17 24 d -18 23 d -19 21 d -20 20 d -22 19 d -23 17 d -24 16
 d -25 15 d -26 13 d -26 11 d -27 9 d -28 8 d -28 6 d -29 4 d -28 2 d -29 1 d
 -29 -2 d -29 -3 d -28 -5 d -28 -7 d -27 -8 d -27 -11 d -26 -12 d -26 -13 d -24
 -15 d -24 -17 d -22 -18 d -21 -20 d -20 -21 d -19 -22 d -17 -23 d -15 -24 d -14
 -25 d -13 -26 d -10 -27 d -9 -27 d -7 -28 d -6 -28 d -4 -29 d -1 -29 d -28 Y 1
 -29 d 4 -29 d 6 -28 d 7 -28 d 9 -27 d 10 -27 d 13 -26 d 14 -25 d 15 -24 d 17
 -23 d 19 -22 d 20 -21 d 21 -20 d 22 -18 d 24 -17 d 24 -15 d 26 -13 d 26 -12 d
 27 -11 d 27 -8 d 28 -7 d 28 -5 d 29 -3 d 29 -2 d 29 1 d 28 2 d 29 4 d 28 6 d 28
 8 d 27 9 d 26 11 d 26 13 d 25 15 d 24 16 d 23 17 d 22 19 d 20 20 d 19 21 d 18
 23 d 17 24 d 14 24 d 14 26 d 11 26 d 10 27 d 8 28 d 6 28 d 5 29 d 3 28 d 1 29 d
 s 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1833 1179
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave /Times-Roman findfont  154 sf 
(D)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 currentpoint pop 0 t 
 /Symbol findfont  154 sf 0    0 m 
(f)
 show 
 currentpoint pop 0 t 
 gsave /Symbol findfont  154 sf 
(f)
 dup length 1 sub 1 getinterval 
 stringwidth pop 2 div neg    0 rm 
 /Times-Roman findfont  108 sf 0  108 rm 
(\261)
 stringwidth pop 2 div neg 0 rm 
(\261)
 show gr 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  254 1179
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 /Times-Roman findfont  108 sf 0   77 m 
(2)
 show 
 currentpoint pop 0 t 
 /Symbol findfont  154 sf 0    0 m 
(f)
 show 
 gr
 1814 1814 227 227 C
gr gr showpage
end
%%EOF

========== Fig. 4 for  manuscript DDR631D: fig4.eps ======================

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: AXLNF2$DKB1:[TEORICO.BELLUCCI]FIG4.EPS;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 04/04/97   13.07
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 6 lw 1134 1585 m -1 -2 d -2 Y -2 -2 d -1 -3 d -2
 -2 d -2 -2 d -2 -3 d -2 -2 d -2 -2 d -3 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -3
 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d -1 -2 d -1 -3 d -1 -2 d -4 Y 1 -3
 d 1 -2 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -3 d 3 -2 d 2 -2 d 3 -2 d 2 -3 d
 3 -2 d 3 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 1 -3 d 2 -2 d -2 Y 1 -3 d -2 Y
 s 1134 1474 m -2 Y -1 -2 d -3 Y -2 -2 d -1 -2 d -2 -2 d -2 -3 d -2 -2 d -2 -2 d
 -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -2 -3 d -2 -2 d
 -2 -2 d -1 -2 d -1 -3 d -1 -2 d -1 -2 d -5 Y 1 -2 d 1 -2 d 1 -3 d 1 -2 d 2 -2 d
 2 -2 d 2 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 3 -3 d 2 -2 d 2 -2 d 2
 -2 d 2 -3 d 2 -2 d 1 -2 d 2 -2 d -3 Y 1 -2 d -2 Y s 1134 1361 m -2 Y -1 -3 d -2
 Y -2 -2 d -1 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -3 -2 d -3 -2 d -2 -3
 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d -1 -2 d -1 -2
 d -1 -3 d -4 Y 1 -2 d 1 -3 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 3 -3 d 2
 -2 d 3 -2 d 2 -2 d 3 -3 d 3 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2 d 1 -3 d 2 -2
 d -2 Y 1 -2 d -3 Y s 1134 1247 m -2 Y -1 -2 d -2 Y -2 -3 d -1 -2 d -2 -2 d -2
 -2 d -2 -3 d -2 -2 d -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -3 -2 d -2
 -2 d -2 -2 d -2 -3 d -2 -2 d -1 -2 d -1 -2 d -1 -3 d -1 -2 d -5 Y 1 -2 d 1 -2 d
 1 -2 d 1 -3 d 2 -2 d 2 -2 d 2 -2 d 2 -3 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 3
 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 2 -3 d 1 -2 d 2 -2 d -2 Y 1 -3 d -2 Y s 1134
 1134 m -2 Y -1 -3 d -2 Y -2 -2 d -1 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3
 d -3 -2 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -2
 d -1 -3 d -1 -2 d -1 -2 d -1 -2 d -5 Y 1 -2 d 1 -3 d 1 -2 d 1 -2 d 2 -2 d 2 -3
 d 2 -2 d 2 -2 d 3 -2 d 2 -3 d 3 -2 d 2 -2 d 3 -2 d 3 -3 d 2 -2 d 2 -2 d 2 -3 d
 2 -2 d 2 -2 d 1 -2 d 2 -3 d -2 Y 1 -2 d -2 Y s 1134 1021 m -3 Y -1 -2 d -2 Y -2
 -2 d -1 -3 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -2 -2 d -3 -2 d -3 -3 d -2 -2 d -3
 -2 d -2 -2 d -3 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d -1 -2 d -1 -3 d -1
 -2 d -4 Y 1 -3 d 1 -2 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -3 d 3 -2 d 2 -2 d
 3 -2 d 2 -3 d 3 -2 d 3 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2 d 2 -2 d 1 -3 d 2 -2 d -2
 Y 1 -3 d -2 Y s 1134 907 m -2 Y -1 -2 d -3 Y -2 -2 d -1 -2 d -2 -2 d -2 -3 d -2
 -2 d -2 -2 d -2 -2 d -3 -3 d -3 -2 d -2 -2 d -3 -3 d -2 -2 d -3 -2 d -2 -2 d -2
 -3 d -2 -2 d -2 -2 d -1 -2 d -1 -3 d -1 -2 d -1 -2 d -5 Y 1 -2 d 1 -2 d 1 -3 d
 1 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 2 -2 d 3 -2 d 3 -3 d 2
 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 1 -2 d 2 -2 d -3 Y 1 -2 d -2 Y s 1134 794 m -2
 Y -1 -3 d -2 Y -2 -2 d -1 -3 d -2 -2 d -2 -2 d -2 -2 d -2 -3 d -2 -2 d -3 -2 d
 -3 -2 d -2 -3 d -3 -2 d -2 -2 d -3 -2 d -2 -3 d -2 -2 d -2 -2 d -2 -3 d -1 -2 d
 -1 -2 d -1 -2 d -1 -3 d -4 Y 1 -2 d 1 -3 d 1 -2 d 1 -2 d 2 -3 d 2 -2 d 2 -2 d 2
 -2 d 3 -3 d 2 -2 d 3 -2 d 2 -2 d 3 -3 d 3 -2 d 2 -2 d 2 -2 d 2 -3 d 2 -2 d 2 -2
 d 1 -3 d 2 -2 d -2 Y 1 -2 d -3 Y s 234 1133 m 6 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6
 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 3 -9 d 3 -9 d 3 -9 d 1 -9 d 1 -9 d 1 -8 d -16 Y
 -1 -6 d -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2 2 d -2 3 d -2 4 d -1 5
 d -2 6 d -1 6 d 16 Y 1 8 d 1 9 d 1 9 d 3 9 d 3 9 d 3 9 d 4 8 d 4 8 d 5 8 d 6 6
 d 6 6 d 6 5 d 6 4 d 7 3 d 6 1 d 7 1 d s 340 1134 m 7 -1 d 7 -1 d 6 -3 d 7 -4 d
 6 -5 d 6 -6 d 5 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 3 -9 d 2 -9 d 2 -9 d 1 -9 d
 -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -4 X -3 2 d -2 3 d -2 4 d
 -1 5 d -1 6 d -1 6 d -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 3 9 d 4 8 d 5 8 d
 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 7 1 d s 454 1134 m 6 -1 d 7 -1 d 7 -3
 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d 2 -9 d 2 -9 d
 1 -9 d 1 -8 d -8 Y -1 -8 d -6 Y -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2
 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 2 9 d 1 9 d 3 9 d 2 9 d 4 9 d 4 8 d
 4 8 d 5 8 d 6 6 d 5 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s 567 1134 m 7 -1 d 7 -1
 d 6 -3 d 7 -4 d 6 -5 d 5 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 2 -9 d 3 -9 d
 1 -9 d 2 -9 d -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -5 X -2 2 d
 -2 3 d -2 4 d -1 5 d -2 6 d 6 Y -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9 d 3 9 d
 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 6 1 d s 1594 1133 m 7 -1
 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d 3 -9 d 2 -9 d
 2 -9 d 1 -9 d 1 -8 d -8 Y -1 -8 d -6 Y -2 -6 d -1 -5 d -2 -4 d -2 -3 d -2 -2 d
 -5 X -2 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 2 9 d 1 9 d 3 9 d 2 9 d 4 9
 d 4 8 d 4 8 d 5 8 d 6 6 d 5 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s 1701 1134 m 7
 -1 d 7 -1 d 6 -3 d 7 -4 d 6 -5 d 5 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8 d 4 -9 d 2 -9
 d 3 -9 d 1 -9 d 2 -9 d -24 Y -1 -6 d -1 -6 d -2 -5 d -2 -4 d -2 -3 d -2 -2 d -5
 X -2 2 d -2 3 d -2 4 d -1 5 d -2 6 d 6 Y -1 8 d 8 Y 1 8 d 1 9 d 2 9 d 2 9 d 3 9
 d 3 9 d 4 8 d 5 8 d 5 8 d 5 6 d 6 6 d 6 5 d 6 4 d 7 3 d 7 1 d 6 1 d s 1814 1134
 m 7 -1 d 7 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 5 -6 d 5 -8 d 5 -8 d 4 -8 d 3 -9 d
 3 -9 d 2 -9 d 2 -9 d 1 -9 d 1 -8 d -8 Y -1 -8 d -1 -6 d -1 -6 d -1 -5 d -2 -4 d
 -2 -3 d -3 -2 d -4 X -2 2 d -2 3 d -2 4 d -2 5 d -1 6 d -1 6 d 24 Y 1 9 d 2 9 d
 2 9 d 3 9 d 4 9 d 4 8 d 4 8 d 5 8 d 5 6 d 6 6 d 6 5 d 7 4 d 6 3 d 7 1 d 7 1 d s
 1928 1134 m 7 -1 d 6 -1 d 7 -3 d 6 -4 d 6 -5 d 6 -6 d 6 -6 d 5 -8 d 4 -8 d 4 -8
 d 3 -9 d 3 -9 d 3 -9 d 1 -9 d 1 -9 d 1 -8 d -16 Y -1 -6 d -2 -6 d -1 -5 d -2 -4
 d -2 -3 d -2 -2 d -5 X -2 2 d -2 3 d -2 4 d -1 5 d -2 6 d -1 6 d 16 Y 1 8 d 1 9
 d 2 9 d 2 9 d 3 9 d 3 9 d 4 8 d 4 8 d 5 8 d 6 6 d 6 6 d 6 5 d 6 4 d 7 3 d 6 1 d
 7 1 d s 1588 1134 m -1 29 d -3 28 d -5 29 d -6 28 d -8 28 d -10 27 d -11 26 d
 -14 26 d -14 24 d -17 24 d -18 23 d -19 21 d -20 20 d -22 19 d -23 17 d -24 16
 d -25 15 d -26 13 d -26 11 d -27 9 d -28 8 d -28 6 d -29 4 d -28 2 d -29 1 d
 -29 -2 d -29 -3 d -28 -5 d -28 -7 d -27 -8 d -27 -11 d -26 -12 d -26 -13 d -24
 -15 d -24 -17 d -22 -18 d -21 -20 d -20 -21 d -19 -22 d -17 -23 d -15 -24 d -14
 -25 d -13 -26 d -10 -27 d -9 -27 d -7 -28 d -6 -28 d -4 -29 d -1 -29 d -28 Y 1
 -29 d 4 -29 d 6 -28 d 7 -28 d 9 -27 d 10 -27 d 13 -26 d 14 -25 d 15 -24 d 17
 -23 d 19 -22 d 20 -21 d 21 -20 d 22 -18 d 24 -17 d 24 -15 d 26 -13 d 26 -12 d
 27 -11 d 27 -8 d 28 -7 d 28 -5 d 29 -3 d 29 -2 d 29 1 d 28 2 d 29 4 d 28 6 d 28
 8 d 27 9 d 26 11 d 26 13 d 25 15 d 24 16 d 23 17 d 22 19 d 20 20 d 19 21 d 18
 23 d 17 24 d 14 24 d 14 26 d 11 26 d 10 27 d 8 28 d 6 28 d 5 29 d 3 28 d 1 29 d
 s 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1969 907
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(p)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  526 907
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(p)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  626 1361
 t   0 r 0 0 m
 /ZapfDingbats findfont  154 sf 0    0 m 
(r)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1170 1225
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(q)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 gsave  1569 1361
 t   0 r 0 0 m
 /Times-Roman findfont  154 sf 0    0 m 
(p-k)
 show 
 gr
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C 1814
 1814 227 227 C 2268 2268 0 0 C 1923 907 m -227 X s 1742 880 m -46 27 d 46 27 d
 s 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C 1814
 1814 227 227 C 2268 2268 0 0 C 481 907 m -227 X s 299 880 m -45 27 d 45 27 d s
 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C 1814
 1814 227 227 C 2268 2268 0 0 C 1207 1152 m -227 Y s 1234 971 m -27 -46 d -28 46
 d s 1814 1814 227 227 C 2268 2268 0 0 C 1814 1814 227 227 C 2268 2268 0 0 C
 1814 1814 227 227 C 2268 2268 0 0 C 1542 1452 m -163 163 d s 1392 1563 m -13 52
 d 51 -13 d s 1814 1814 227 227 C
gr gr showpage
end
%%EOF
